A Signal Temporal Logic Planner for Ergonomic Human-Robot Collaboration

This paper proposes a method for designing human-robot collaboration tasks and generating corresponding trajectories. The method uses high-level specifications, expressed as a Signal Temporal Logic (STL) formula, to automatically synthesize task assignments and trajectories. To illustrate the approach, we focus on a specific task: a multi-rotor aerial vehicle performing object handovers in a power line setting. The motion planner considers limitations, such as payload capacity and recharging constraints, while ensuring that the trajectories are feasible. Additionally, the method enables users to specify robot behaviors that take into account human comfort (e.g., ergonomics, preferences) while using high-level goals and constraints. The approach is validated through numerical analyzes in MATLAB and realistic Gazebo simulations using a mock-up scenario.

==> matlabPlots/experiments_plot.tex <==
\vspace{0.50em}
\hspace{-0.625cm}
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 POSITION - LEFT/RIGHT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=20,%
    ymin=-42,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.285cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
        file{matlabPlots/experiments/ergonomy_leftRight/position_UAV1_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
        file{matlabPlots/experiments/ergonomy_leftRight/position_UAV1_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
        file{matlabPlots/experiments/ergonomy_leftRight/position_UAV1_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{4.85,-42}) -- (axis cs:{4.85,20}) -- (axis 
    cs:{8.45,20}) -- (axis cs:{8.45,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{11.90,-42}) -- (axis cs:{11.90,20}) -- (axis 
    cs:{15.00,20}) -- (axis cs:{15.00,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
    \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    \node at (rel axis cs: 0.29,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.58,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.79,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 POSITION - LP SOLUTION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=20,%
    ymin=-42,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.285cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myYellow, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/position_UAV1_x.txt};%
    %
    \addplot [color=myYellow, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/position_UAV1_y.txt};%
    %
    \addplot [color=myYellow, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/position_UAV1_z.txt};%
    %
    \fill[blue!50,nearly transparent] (axis cs:{4.55,-42}) -- (axis cs:{4.55,20}) -- (axis 
    cs:{7.65,20}) -- (axis cs:{7.65,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{10.50,-42}) -- (axis cs:{10.50,20}) -- (axis 
    cs:{13.60,20}) -- (axis cs:{13.60,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{15.35,-42}) -- (axis cs:{15.35,20}) -- (axis 
    cs:{18.30,20}) -- (axis cs:{18.30,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
    \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    \node at (rel axis cs: 0.26,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.52,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.74,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
     }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 POSITION - TOP/DOWN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=20,%
    ymin=-42,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.285cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter}]},%
    ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.14)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/position_UAV1_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/position_UAV1_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/position_UAV1_z.txt};%
    %
   \fill[blue!50,nearly transparent] (axis cs:{5.10,-42}) -- (axis cs:{5.10,20}) -- (axis 
    cs:{8.15,20}) -- (axis cs:{8.15,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{11.60,-42}) -- (axis cs:{11.60,20}) -- (axis 
    cs:{14.70,20}) -- (axis cs:{14.70,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{16.80,-42}) -- (axis cs:{16.80,20}) -- (axis 
    cs:{19.70,20}) -- (axis cs:{19.70,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{p}^{(1)}$}, \footnotesize{$\mathbf{p}^{(2)}$}, 
    \footnotesize{$\mathbf{p}^{(3)}$}};%
    %
    \node at (rel axis cs: 0.28,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.565,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.80,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.375cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 VELOCITY - LEFT/RIGHT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=2,%
    ymin=-2,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_leftRight/velocity_UAV1_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_leftRight/velocity_UAV1_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_leftRight/velocity_UAV1_z.txt};%
    %
    \draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    \draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{4.85,-42}) -- (axis cs:{4.85,20}) -- (axis 
    cs:{8.45,20}) -- (axis cs:{8.45,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{11.90,-42}) -- (axis cs:{11.90,20}) -- (axis 
    cs:{15.00,20}) -- (axis cs:{15.00,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
    \footnotesize{$\mathbf{v}^{(3)}$}};%
    \node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    {\shortstack[l]{\footnotesize{$\bar{v}$}}};
    \node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    {\shortstack[l]{\footnotesize{$\underline{v}$}}};
    %
    \node at (rel axis cs: 0.29,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.58,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.79,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 VELOCITY - LP SOLUTION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=2.0,%
    ymin=-2.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myYellow, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/velocity_UAV1_x.txt};%
    %
    \addplot [color=myYellow, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/velocity_UAV1_y.txt};%
    %
    \addplot [color=myYellow, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/velocity_UAV1_z.txt};%
    %
    \draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    \draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{4.55,-42}) -- (axis cs:{4.55,20}) -- (axis 
    cs:{7.65,20}) -- (axis cs:{7.65,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{10.50,-42}) -- (axis cs:{10.50,20}) -- (axis 
    cs:{13.60,20}) -- (axis cs:{13.60,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{15.35,-42}) -- (axis cs:{15.35,20}) -- (axis 
    cs:{18.30,20}) -- (axis cs:{18.30,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    \node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    {\shortstack[l]{\footnotesize{$\bar{v}$}}};
    \node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    {\shortstack[l]{\footnotesize{$\underline{v}$}}};
    %
    \node at (rel axis cs: 0.26,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.52,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.74,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 VELOCITY - TOP/DOWN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=2.0,%
    ymin=-2.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second}]},%
    ytick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/velocity_UAV1_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/velocity_UAV1_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/velocity_UAV1_z.txt};%
    %
    \draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    \draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{5.10,-42}) -- (axis cs:{5.10,20}) -- (axis 
    cs:{8.15,20}) -- (axis cs:{8.15,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{11.60,-42}) -- (axis cs:{11.60,20}) -- (axis 
    cs:{14.70,20}) -- (axis cs:{14.70,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{16.80,-42}) -- (axis cs:{16.80,20}) -- (axis 
    cs:{19.70,20}) -- (axis cs:{19.70,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{v}^{(1)}$}, \footnotesize{$\mathbf{v}^{(2)}$}, 
        \footnotesize{$\mathbf{v}^{(3)}$}};%
    \node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    {\shortstack[l]{\footnotesize{$\bar{v}$}}};
    \node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    {\shortstack[l]{\footnotesize{$\underline{v}$}}};
    %
    \node at (rel axis cs: 0.28,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.565,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.80,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.31cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 ACCELERATION - LEFT/RIGHT %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture} 
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=2.0,%
    ymin=-2.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    xtick={0,5,10,15,20},%
    ylabel={[\si{\meter\per\second\squared}]},%
    ytick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myPurple, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_leftRight/acceleration_UAV1_x.txt};%
    %
    \addplot [color=myPurple, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_leftRight/acceleration_UAV1_y.txt};%
    %
    \addplot [color=myPurple, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_leftRight/acceleration_UAV1_z.txt};%
    %
    \draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    \draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{4.85,-42}) -- (axis cs:{4.85,20}) -- (axis 
    cs:{8.45,20}) -- (axis cs:{8.45,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{11.90,-42}) -- (axis cs:{11.90,20}) -- (axis 
    cs:{15.00,20}) -- (axis cs:{15.00,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{16.50,-42}) -- (axis cs:{16.50,20}) -- (axis 
    cs:{20.00,20}) -- (axis cs:{20.00,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{a}^{(1)}$}, \footnotesize{$\mathbf{a}^{(2)}$}, 
        \footnotesize{$\mathbf{a}^{(3)}$}};%
    \node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    \node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    \node at (rel axis cs: 0.29,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.58,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.79,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 ACCELERATION - LP SOLUTION %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=2.0,%
    ymin=-2.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    xtick={0,5,10,15,20},%
    ylabel={[\si{\meter\per\second\squared}]},%
    ytick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myYellow, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/acceleration_UAV1_x.txt};%
    %
    \addplot [color=myYellow, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/acceleration_UAV1_y.txt};%
    %
    \addplot [color=myYellow, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_LP/acceleration_UAV1_z.txt};%
    %
    \draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    \draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{4.55,-42}) -- (axis cs:{4.55,20}) -- (axis 
    cs:{7.65,20}) -- (axis cs:{7.65,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{10.50,-42}) -- (axis cs:{10.50,20}) -- (axis 
    cs:{13.60,20}) -- (axis cs:{13.60,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{15.35,-42}) -- (axis cs:{15.35,20}) -- (axis 
    cs:{18.30,20}) -- (axis cs:{18.30,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{a}^{(1)}$}, \footnotesize{$\mathbf{a}^{(2)}$}, 
        \footnotesize{$\mathbf{a}^{(3)}$}};%
    \node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    \node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    \node at (rel axis cs: 0.26,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.52,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.74,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV1 ACCELERATION - TOP/DOWN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=1.8119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=23,%
    ymax=2.0,%
    ymin=-2.0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.555cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    xtick={0,5,10,15,20},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\meter\per\second\squared}]},%
    ytick={-2,-1.1,0.5,0,0.5,1.1,2},%
    %xtick={0,2,...,12},%
    %xticklabels={ , , },%
    %xtick={0,50,100,150},%
    axis background/.style={fill=white},%
    legend style={at={(0.5,0.15)},anchor=north,legend cell align=left,draw=none,legend 
        columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=myGreen, dotted, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/acceleration_UAV1_x.txt};%
    %
    \addplot [color=myGreen, dashed, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/acceleration_UAV1_y.txt};%
    %
    \addplot [color=myGreen, solid, line width=1.25pt] 
    file{matlabPlots/experiments/ergonomy_topDown/acceleration_UAV1_z.txt};%
    %
    \draw [line width=1.00pt, dashed] (0, 90) -- (280, 90); % - 1.1
    \draw [line width=1.00pt, dashed] (0, 310) -- (280, 310); % +1.1
    %
    \fill[blue!50,nearly transparent] (axis cs:{5.10,-42}) -- (axis cs:{5.10,20}) -- (axis 
    cs:{8.15,20}) -- (axis cs:{8.15,-42}) -- cycle;
    \fill[green!50,nearly transparent] (axis cs:{11.60,-42}) -- (axis cs:{11.60,20}) -- (axis 
    cs:{14.70,20}) -- (axis cs:{14.70,-42}) -- cycle;
    \fill[blue!50,nearly transparent] (axis cs:{16.80,-42}) -- (axis cs:{16.80,20}) -- (axis 
    cs:{19.70,20}) -- (axis cs:{19.70,-42}) -- cycle;
    %
    \legend{\footnotesize{$\mathbf{a}^{(1)}$}, \footnotesize{$\mathbf{a}^{(2)}$}, 
        \footnotesize{$\mathbf{a}^{(3)}$}};%
    \node [draw, fill=white] at (rel axis cs: 0.35,0.83) 
    {\shortstack[l]{\footnotesize{$\bar{a}$}}};
    \node [draw, fill=white] at (rel axis cs: 0.35,0.285) 
    {\shortstack[l]{\footnotesize{$\underline{a}$}}};
    %
    \node at (rel axis cs: 0.28,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H2}}}};
    \node at (rel axis cs: 0.565,0.95) 
    {\shortstack[l]{\footnotesize{\color{green!100!black!100}{RS}}}};
    \node at (rel axis cs: 0.80,0.95) 
    {\shortstack[l]{\footnotesize{\color{blue!50}{H1}}}};
    %\node [draw,fill=white] at (rel axis cs: 0.35,0.7) 
    %{\shortstack[l]{\footnotesize{drone1}}};
    \end{axis}		
    \end{tikzpicture}
    }
\end{subfigure}
\vspace{-1.5em}

